A lift of Baxter's cyclic summation identity with applications to quantum topology

While studying the chiral Potts model Baxter discovered a cyclic analogue of Ramanujan's ${}_1\psi_{1}$ summation identity. This identity was subsequently interpreted by Faddeev and Kashaev as a pentagon relation for the quantum dilogarithm function, a key ingredient in cyclic quantizations of Teichm\"uller theory. Existing forms of the identity involve multivalued functions so one must either accept overall phase ambiguities or keep track of branches on a complicated covering space. In this paper we show how to remove the phase ambiguities with a much simpler choice of covering space. As an application we compute the Fourier transform of the holonomy $R$-matrices of the author and Reshetikhin. A corollary is a simpler proof that Kashaev's $R$-matrix is a specialization of the colored Jones $R$-matrix, which was first shown by Murakami and Murakami.

==> fig/contour-completion.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\small,
    original/.style={draw=accent, thick},
    completion/.style={draw=slblue, thick},
    pole/.style={draw=slred, thick}
  ]
  %
  \draw[gray!65, ->] (-4.6, 0) -- (4.7, 0)
  node[right, text=black] {\(\Re w\)};
  \draw[gray!65, ->] (0, -0.55) -- (0, 3.75)
  node[above, text=black] {\(\Im w\)};

  %
  \draw[original] (-4.5, 0) -- (-0.35, 0)
  arc[start angle=180, end angle=0, radius=0.35] -- (4.5, 0);
  \draw[original, ->] (-4.2, 0) -- (-3.8, 0);
  \draw[original, ->] (1.5, 0) -- (2.1, 0);
  \draw[original, ->] (3.8, 0) -- (4.2, 0);
  \node[text=accent, above] at (3.9, 0.1)
  {\(\mathbb{R} + \ii\epsilon\)};

  %
  \draw[completion] (3, 0) -- (3, 3.15) -- (-3, 3.15) -- (-3, 0);
  \draw[completion, ->] (3, 1.2) -- (3, 1.85);
  \draw[completion, ->] (1.6, 3.15) -- (0.9, 3.15);
  \draw[completion, ->] (-3, 1.85) -- (-3, 1.2);
  \node[below] at (-3, -0.08) {\(-(M + 1/2)\pi\)};
  \node[below] at (3, -0.08) {\((M + 1/2)\pi\)};
  \node[above left, text=slblue] at (-3, 3.15)
  {\(\ii \Gamma_M\)};

  \foreach \h/\lab in {0/0, 0.9/{\pi\ii}, 1.8/{2\pi\ii}, 2.7/{M\pi\ii}}
  {
    \draw[pole] (-0.065, \h - 0.065) -- (0.065, \h + 0.065);
    \draw[pole] (-0.065, \h + 0.065) -- (0.065, \h - 0.065);
    \ifdim\h pt=0pt
    \node[below right, text=slred] at (0.12, -0.08) {\(\lab\)};
    \else
    \node[right, text=slred] at (0.12, \h) {\(\lab\)};
    \fi
  }
  \node[fill=white, inner sep=1pt] at (0, 2.25) {\(\vdots\)};
\end{tikzpicture}

